Analysis and Control of Aircraft Longitudinal Dynamics with Large Flight Envelopes

The paper contributes towards the development of a unified control approach for longitudinal aircraft dynamics with large flight envelopes. Prior to the control design, we analyze the existence and the uniqueness of the equilibrium orientation along a reference velocity. We show that shape symmetries and aerodynamic stall phenomena imply the existence of the equilibrium orientation irrespective of the reference velocity. The equilibrium orientation, however, is not in general unique, and this may trigger an aircraft loss-of-control for specific reference velocities. Conditions that ensure the local and the global uniqueness of the equilibrium orientation are stated. We show that the uniqueness of the equilibrium orientation is intimately related to the so-called spherical equivalency, i.e. the existence of a thrust change of variable rendering the direction of the transformed external force independent of the vehicle's orientation, as in the case of spherical shapes. Once this transformation is applied, control laws for reference velocities can be designed. These laws extend the so-called vectored--thrust control paradigm %developed for systems subject to orientation-independent external forces, e.g. spherical shapes, to the case of generic body shapes subject to steady aerodynamics.

==> figures/approxcomplete.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4954.00,4464.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(611,2410){\makebox(0,0)[r]{\strut{}-1.5}}%
      \put(611,2670){\makebox(0,0)[r]{\strut{}-1}}%
      \put(611,2931){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(611,3191){\makebox(0,0)[r]{\strut{}0}}%
      \put(611,3451){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(611,3712){\makebox(0,0)[r]{\strut{}1}}%
      \put(611,3972){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(974,2190){\makebox(0,0){\strut{} }}%
      \put(1304,2190){\makebox(0,0){\strut{} }}%
      \put(1635,2190){\makebox(0,0){\strut{} }}%
      \put(1965,2190){\makebox(0,0){\strut{} }}%
      \put(2295,2190){\makebox(0,0){\strut{} }}%
      \put(237,3191){\rotatebox{90}{\makebox(0,0){\strut{}Lift coefficients}}}%
      \put(1634,1860){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2790,2410){\makebox(0,0)[r]{\strut{} }}%
      \put(2790,2670){\makebox(0,0)[r]{\strut{} }}%
      \put(2790,2931){\makebox(0,0)[r]{\strut{} }}%
      \put(2790,3191){\makebox(0,0)[r]{\strut{} }}%
      \put(2790,3451){\makebox(0,0)[r]{\strut{} }}%
      \put(2790,3712){\makebox(0,0)[r]{\strut{} }}%
      \put(2790,3972){\makebox(0,0)[r]{\strut{} }}%
      \put(2922,2190){\makebox(0,0){\strut{} }}%
      \put(3145,2190){\makebox(0,0){\strut{} }}%
      \put(3368,2190){\makebox(0,0){\strut{} }}%
      \put(3591,2190){\makebox(0,0){\strut{} }}%
      \put(3814,2190){\makebox(0,0){\strut{} }}%
      \put(4036,2190){\makebox(0,0){\strut{} }}%
      \put(4259,2190){\makebox(0,0){\strut{} }}%
      \put(4482,2190){\makebox(0,0){\strut{} }}%
      \put(4705,2190){\makebox(0,0){\strut{} }}%
      \put(2812,3191){\rotatebox{90}{\makebox(0,0){\strut{} }}}%
      \put(3813,1860){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(611,669){\makebox(0,0)[r]{\strut{}0}}%
      \put(611,1060){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(611,1451){\makebox(0,0)[r]{\strut{}1}}%
      \put(611,1841){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(611,2232){\makebox(0,0)[r]{\strut{}2}}%
      \put(743,449){\makebox(0,0){\strut{}-135}}%
      \put(1040,449){\makebox(0,0){\strut{}-90}}%
      \put(1337,449){\makebox(0,0){\strut{}-45}}%
      \put(1635,449){\makebox(0,0){\strut{}0}}%
      \put(1932,449){\makebox(0,0){\strut{}45}}%
      \put(2229,449){\makebox(0,0){\strut{}90}}%
      \put(2526,449){\makebox(0,0){\strut{}135}}%
      \put(237,1450){\rotatebox{90}{\makebox(0,0){\strut{}Drag coefficients}}}%
      \put(1568,229){\makebox(0,0){\strut{}$\alpha~\mathrm{[{}^o]}$}}%
      \put(1634,2562){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2856,669){\makebox(0,0)[r]{\strut{}0}}%
      \put(2856,1451){\makebox(0,0)[r]{\strut{}0.1}}%
      \put(2856,2232){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(2922,449){\makebox(0,0){\strut{}-20}}%
      \put(3368,449){\makebox(0,0){\strut{}-10}}%
      \put(3814,449){\makebox(0,0){\strut{}0}}%
      \put(4259,449){\makebox(0,0){\strut{}10}}%
      \put(4705,449){\makebox(0,0){\strut{}20}}%
      \put(2416,1450){\rotatebox{90}{\makebox(0,0){\strut{} }}}%
      \put(3747,229){\makebox(0,0){\strut{}$\alpha~\mathrm{[{}^o]}$}}%
      \put(3813,2562){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4000,2044){\makebox(0,0)[r]{\strut{}Eqs.~\eqref{CompleteModel}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/approxcomplete}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/approxflatplate.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4954.00,4464.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(611,2410){\makebox(0,0)[r]{\strut{}-1.5}}%
      \put(611,2670){\makebox(0,0)[r]{\strut{}-1}}%
      \put(611,2931){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(611,3191){\makebox(0,0)[r]{\strut{}0}}%
      \put(611,3451){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(611,3712){\makebox(0,0)[r]{\strut{}1}}%
      \put(611,3972){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(743,2190){\makebox(0,0){\strut{} }}%
      \put(1403,2190){\makebox(0,0){\strut{} }}%
      \put(2064,2190){\makebox(0,0){\strut{} }}%
      \put(2724,2190){\makebox(0,0){\strut{} }}%
      \put(3384,2190){\makebox(0,0){\strut{} }}%
      \put(4045,2190){\makebox(0,0){\strut{} }}%
      \put(4705,2190){\makebox(0,0){\strut{} }}%
      \put(237,3191){\rotatebox{90}{\makebox(0,0){\strut{}Lift coefficients}}}%
      \put(2724,1860){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1869,3758){\makebox(0,0)[r]{\strut{}Eqs.~\eqref{coeffSmallReynolds1}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(611,669){\makebox(0,0)[r]{\strut{}0}}%
      \put(611,1060){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(611,1451){\makebox(0,0)[r]{\strut{}1}}%
      \put(611,1841){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(611,2232){\makebox(0,0)[r]{\strut{}2}}%
      \put(743,449){\makebox(0,0){\strut{}-135}}%
      \put(1403,449){\makebox(0,0){\strut{}-90}}%
      \put(2064,449){\makebox(0,0){\strut{}-45}}%
      \put(2724,449){\makebox(0,0){\strut{}0}}%
      \put(3384,449){\makebox(0,0){\strut{}45}}%
      \put(4045,449){\makebox(0,0){\strut{}90}}%
      \put(4705,449){\makebox(0,0){\strut{}135}}%
      \put(237,1450){\rotatebox{90}{\makebox(0,0){\strut{}Drag coefficients}}}%
      \put(2658,229){\makebox(0,0){\strut{}$\alpha~\mathrm{[{}^o]}$}}%
      \put(2724,2562){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3043,2122){\makebox(0,0)[r]{\strut{}$\ \ R_e = 5 \cdot 10^6$}}%
      \csname LTb\endcsname%
      \put(3043,1902){\makebox(0,0)[r]{\strut{}$R_e=160\cdot 10^3$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/approxflatplate}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/multiplicity.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(9070.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(775,432){\makebox(0,0)[r]{\strut{}0}}%
      \put(775,656){\makebox(0,0)[r]{\strut{}10}}%
      \put(775,880){\makebox(0,0)[r]{\strut{}20}}%
      \put(775,1104){\makebox(0,0)[r]{\strut{}30}}%
      \put(775,1328){\makebox(0,0)[r]{\strut{}40}}%
      \put(775,1551){\makebox(0,0)[r]{\strut{}50}}%
      \put(775,1775){\makebox(0,0)[r]{\strut{}60}}%
      \put(775,1999){\makebox(0,0)[r]{\strut{}70}}%
      \put(775,2223){\makebox(0,0)[r]{\strut{}80}}%
      \put(775,2447){\makebox(0,0)[r]{\strut{}90}}%
      \put(907,212){\makebox(0,0){\strut{}0}}%
      \put(1280,212){\makebox(0,0){\strut{}0.2}}%
      \put(1653,212){\makebox(0,0){\strut{}0.4}}%
      \put(2025,212){\makebox(0,0){\strut{}0.6}}%
      \put(2398,212){\makebox(0,0){\strut{}0.8}}%
      \put(2771,212){\makebox(0,0){\strut{}1}}%
      \put(3144,212){\makebox(0,0){\strut{}1.2}}%
      \put(3516,212){\makebox(0,0){\strut{}1.4}}%
      \put(3889,212){\makebox(0,0){\strut{}1.6}}%
      \put(4262,212){\makebox(0,0){\strut{}1.8}}%
      \put(203,1439){\rotatebox{90}{\makebox(0,0){\strut{}$\alpha_e~\mathrm{[{}^o]}$}}}%
      \put(2584,-8){\makebox(0,0){\strut{}$a_\nu$}}%
      \put(2518,2601){\makebox(0,0){\strut{}(a)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5128,432){\makebox(0,0)[r]{\strut{}0}}%
      \put(5128,936){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(5128,1440){\makebox(0,0)[r]{\strut{}1}}%
      \put(5128,1943){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(5128,2447){\makebox(0,0)[r]{\strut{}2}}%
      \put(5260,212){\makebox(0,0){\strut{}0}}%
      \put(5633,212){\makebox(0,0){\strut{}10}}%
      \put(6006,212){\makebox(0,0){\strut{}20}}%
      \put(6378,212){\makebox(0,0){\strut{}30}}%
      \put(6751,212){\makebox(0,0){\strut{}40}}%
      \put(7124,212){\makebox(0,0){\strut{}50}}%
      \put(7497,212){\makebox(0,0){\strut{}60}}%
      \put(7869,212){\makebox(0,0){\strut{}70}}%
      \put(8242,212){\makebox(0,0){\strut{}80}}%
      \put(8615,212){\makebox(0,0){\strut{}90}}%
      \put(4622,1439){\rotatebox{90}{\makebox(0,0){\strut{}Lift and drag coefficients}}}%
      \put(6937,-8){\makebox(0,0){\strut{}$\alpha~\mathrm{[{}^o]}$}}%
      \put(6871,2601){\makebox(0,0){\strut{}(b)}}%
      \put(8200,1100){\makebox(0,0){\strut{}$c_L(\alpha)$}}%
      \put(3100,1600){\makebox(0,0){\strut{}$a_\nu = 1.35$}}%
      \put(3750,2300){\makebox(0,0){\strut{}$a_\nu = 1.45$}}%
      \put(8200,2000){\makebox(0,0){\strut{}$c_D(\alpha)$}}%
      \put(5870,2100){\makebox(0,0){\strut{}Stall}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \put(875,370){\includegraphics{figures/multiplicity}}
    \gplbacktext%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/multiplicityjump.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(9070.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(775,432){\makebox(0,0)[r]{\strut{}0}}%
      \put(775,656){\makebox(0,0)[r]{\strut{}10}}%
      \put(775,880){\makebox(0,0)[r]{\strut{}20}}%
      \put(775,1104){\makebox(0,0)[r]{\strut{}30}}%
      \put(775,1328){\makebox(0,0)[r]{\strut{}40}}%
      \put(775,1551){\makebox(0,0)[r]{\strut{}50}}%
      \put(775,1775){\makebox(0,0)[r]{\strut{}60}}%
      \put(775,1999){\makebox(0,0)[r]{\strut{}70}}%
      \put(775,2223){\makebox(0,0)[r]{\strut{}80}}%
      \put(775,2447){\makebox(0,0)[r]{\strut{}90}}%
      \put(907,212){\makebox(0,0){\strut{}0}}%
      \put(1326,212){\makebox(0,0){\strut{}0.25}}%
      \put(1746,212){\makebox(0,0){\strut{}0.5}}%
      \put(2165,212){\makebox(0,0){\strut{}0.75}}%
      \put(2585,212){\makebox(0,0){\strut{}1}}%
      \put(3004,212){\makebox(0,0){\strut{}1.25}}%
      \put(3423,212){\makebox(0,0){\strut{}1.5}}%
      \put(3843,212){\makebox(0,0){\strut{}1.75}}%
      \put(4262,212){\makebox(0,0){\strut{}2}}%
      \put(203,1439){\rotatebox{90}{\makebox(0,0){\strut{}$\alpha_e(t)~\mathrm{[{}^o]}$}}}%
      \put(2584,-8){\makebox(0,0){\strut{}$a_\nu(t)$}}%
      \put(1450,2250){\makebox(0,0){\strut{}$\alpha_e(t_1)$}}%
      \put(3400,1800){\makebox(0,0){\strut{}$t = \bar{t}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3300,2300){\makebox(0,0){\strut{}At this time,}}%
      \put(3300,2100){\makebox(0,0){\strut{}$\alpha_e$ jumps}}%
      
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \put(0,0){\includegraphics{figures/multiplicityjump}}
    \gplbacktext%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/notation.eps_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'notation2D.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{614.52263926bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5413252)%
    \put(0,0){\includegraphics[width=\unitlength]{figures/notation.eps}}%
  \end{picture}%
\endgroup%


==> figures/simulation.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,6518.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(548,5696){\makebox(0,0)[r]{\strut{}0}}%
      \put(548,5975){\makebox(0,0)[r]{\strut{}10}}%
      \put(548,6254){\makebox(0,0)[r]{\strut{}20}}%
      \put(548,6533){\makebox(0,0)[r]{\strut{}30}}%
      \put(680,5336){\makebox(0,0){\strut{} }}%
      \put(1322,5336){\makebox(0,0){\strut{} }}%
      \put(1964,5336){\makebox(0,0){\strut{} }}%
      \put(2607,5336){\makebox(0,0){\strut{} }}%
      \put(3249,5336){\makebox(0,0){\strut{} }}%
      \put(3891,5336){\makebox(0,0){\strut{} }}%
      \put(4533,5336){\makebox(0,0){\strut{} }}%
      \put(-24,6044){\rotatebox{90}{\makebox(0,0){\strut{}$\dot{x}_r \ [m/sec]$ }}}%
      \put(2606,5006){\makebox(0,0){\strut{} }}%
%       \put(2606,6313){\makebox(0,0){\strut{}(a)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(812,6360){\makebox(0,0)[l]{\strut{}$\dot{x}_{r_1}$}}%
      \csname LTb\endcsname%
      \put(812,6140){\makebox(0,0)[l]{\strut{}$\dot{x}_{r_2}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(548,4497){\makebox(0,0)[r]{\strut{}-1}}%
      \put(548,4741){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(548,4986){\makebox(0,0)[r]{\strut{}0}}%
      \put(548,5230){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(548,5474){\makebox(0,0)[r]{\strut{}1}}%
      \put(680,4277){\makebox(0,0){\strut{} }}%
      \put(1322,4277){\makebox(0,0){\strut{} }}%
      \put(1964,4277){\makebox(0,0){\strut{} }}%
      \put(2607,4277){\makebox(0,0){\strut{} }}%
      \put(3249,4277){\makebox(0,0){\strut{} }}%
      \put(3891,4277){\makebox(0,0){\strut{} }}%
      \put(4533,4277){\makebox(0,0){\strut{} }}%
      \put(-37,4985){\rotatebox{90}{\makebox(0,0){\strut{}$\dot{\tilde{x}} \ [m/sec]$}}}%
      \put(2606,3947){\makebox(0,0){\strut{} }}%
%       \put(2606,5254){\makebox(0,0){\strut{}(b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3377,5340){\makebox(0,0)[l]{\strut{}$\dot{\tilde{x}}_{1}$}}%
      \csname LTb\endcsname%
      \put(3377,5120){\makebox(0,0)[l]{\strut{}$\dot{\tilde{x}}_{2}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(548,3485){\makebox(0,0)[r]{\strut{}0}}%
      \put(548,3764){\makebox(0,0)[r]{\strut{}60}}%
      \put(548,4043){\makebox(0,0)[r]{\strut{}120}}%
      \put(548,4322){\makebox(0,0)[r]{\strut{}180}}%
      \put(680,3218){\makebox(0,0){\strut{} }}%
      \put(1322,3218){\makebox(0,0){\strut{} }}%
      \put(1964,3218){\makebox(0,0){\strut{} }}%
      \put(2607,3218){\makebox(0,0){\strut{} }}%
      \put(3249,3218){\makebox(0,0){\strut{} }}%
      \put(3891,3218){\makebox(0,0){\strut{} }}%
      \put(4533,3218){\makebox(0,0){\strut{} }}%
      \put(-24,3926){\rotatebox{90}{\makebox(0,0){\strut{}$\alpha \ [grad]$ }}}%
      \put(2606,2888){\makebox(0,0){\strut{} }}%
%       \put(2606,4195){\makebox(0,0){\strut{}(d)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(548,2460){\makebox(0,0)[r]{\strut{}-10}}%
      \put(548,2664){\makebox(0,0)[r]{\strut{}-5}}%
      \put(548,2868){\makebox(0,0)[r]{\strut{}0}}%
      \put(548,3071){\makebox(0,0)[r]{\strut{}5}}%
      \put(548,3275){\makebox(0,0)[r]{\strut{}10}}%
      \put(680,2159){\makebox(0,0){\strut{} }}%
      \put(1322,2159){\makebox(0,0){\strut{} }}%
      \put(1964,2159){\makebox(0,0){\strut{} }}%
      \put(2607,2159){\makebox(0,0){\strut{} }}%
      \put(3249,2159){\makebox(0,0){\strut{} }}%
      \put(3891,2159){\makebox(0,0){\strut{} }}%
      \put(4533,2159){\makebox(0,0){\strut{} }}%
      \put(-24,2867){\rotatebox{90}{\makebox(0,0){\strut{}$\omega \ [rad/sec]$}}}%
      \put(2606,1829){\makebox(0,0){\strut{} }}%
%       \put(2606,3136){\makebox(0,0){\strut{}(e)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(28080,2432){\makebox(0,0)[l]{\strut{}$\omega$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(548,1319){\makebox(0,0)[r]{\strut{}0}}%
      \put(548,1497){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(548,1675){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(548,1852){\makebox(0,0)[r]{\strut{}0.6}}%
      \put(548,2030){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(548,2208){\makebox(0,0)[r]{\strut{}1}}%
      \put(680,1099){\makebox(0,0){\strut{} }}%
      \put(1322,1099){\makebox(0,0){\strut{} }}%
      \put(1964,1099){\makebox(0,0){\strut{} }}%
      \put(2607,1099){\makebox(0,0){\strut{} }}%
      \put(3249,1099){\makebox(0,0){\strut{} }}%
      \put(3891,1099){\makebox(0,0){\strut{} }}%
      \put(4533,1099){\makebox(0,0){\strut{} }}%
      \put(-24,1808){\rotatebox{90}{\makebox(0,0){\strut{}$T/(mg)$}}}%
      \put(2606,769){\makebox(0,0){\strut{} }}%
%       \put(2606,2077){\makebox(0,0){\strut{}(f)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(548,260){\makebox(0,0)[r]{\strut{}-90}}%
      \put(548,553){\makebox(0,0)[r]{\strut{}-60}}%
      \put(548,847){\makebox(0,0)[r]{\strut{}-30}}%
      \put(548,1140){\makebox(0,0)[r]{\strut{}0}}%
      \put(680,40){\makebox(0,0){\strut{}0}}%
      \put(1322,40){\makebox(0,0){\strut{}2}}%
      \put(1964,40){\makebox(0,0){\strut{}4}}%
      \put(2607,40){\makebox(0,0){\strut{}6}}%
      \put(3249,40){\makebox(0,0){\strut{}8}}%
      \put(3891,40){\makebox(0,0){\strut{}10}}%
      \put(4533,40){\makebox(0,0){\strut{}12}}%
      \put(-24,749){\rotatebox{90}{\makebox(0,0){\strut{}$\theta \ [grad]$}}}%
      \put(2306,-64){\makebox(0,0){\strut{}$t~\mathrm{[sec]}$}}%
%       \put(2606,1018){\makebox(0,0){\strut{}(g)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(28080,835){\makebox(0,0)[l]{\strut{}$\theta$}}%
    }%
    \gplbacktext
    \put(600,270){\includegraphics{figures/simulation}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/smallalpha.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4954.00,4464.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(611,2410){\makebox(0,0)[r]{\strut{}-1.5}}%
      \put(611,2670){\makebox(0,0)[r]{\strut{}-1}}%
      \put(611,2931){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(611,3191){\makebox(0,0)[r]{\strut{}0}}%
      \put(611,3451){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(611,3712){\makebox(0,0)[r]{\strut{}1}}%
      \put(611,3972){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(743,2190){\makebox(0,0){\strut{} }}%
      \put(1238,2190){\makebox(0,0){\strut{} }}%
      \put(1734,2190){\makebox(0,0){\strut{} }}%
      \put(2229,2190){\makebox(0,0){\strut{} }}%
      \put(2724,2190){\makebox(0,0){\strut{} }}%
      \put(3219,2190){\makebox(0,0){\strut{} }}%
      \put(3715,2190){\makebox(0,0){\strut{} }}%
      \put(4210,2190){\makebox(0,0){\strut{} }}%
      \put(4705,2190){\makebox(0,0){\strut{} }}%
      \put(237,3191){\rotatebox{90}{\makebox(0,0){\strut{}Lift coefficients}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(611,669){\makebox(0,0)[r]{\strut{}0}}%
      \put(611,1451){\makebox(0,0)[r]{\strut{}0.1}}%
      \put(611,2232){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(743,449){\makebox(0,0){\strut{}-20}}%
      \put(1238,449){\makebox(0,0){\strut{}-15}}%
      \put(1734,449){\makebox(0,0){\strut{}-10}}%
      \put(2229,449){\makebox(0,0){\strut{}-5}}%
      \put(2724,449){\makebox(0,0){\strut{}0}}%
      \put(3219,449){\makebox(0,0){\strut{}5}}%
      \put(3715,449){\makebox(0,0){\strut{}10}}%
      \put(4210,449){\makebox(0,0){\strut{}15}}%
      \put(4705,449){\makebox(0,0){\strut{}20}}%
      \put(237,1450){\rotatebox{90}{\makebox(0,0){\strut{}Drag coefficients}}}%
      \put(2658,229){\makebox(0,0){\strut{}$\alpha~\mathrm{[{}^o]}$}}%
      \put(2724,2562){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2860,2044){\makebox(0,0)[r]{\strut{}$R_e=160\cdot 10^3$}}%
      \csname LTb\endcsname%
      \put(2860,1824){\makebox(0,0)[r]{\strut{}Eqs.~\eqref{coeffLargeReynoldsSamllAlpha1}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/smallalpha}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/symmetricbodies.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'symmetricBodies2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{745.07241211bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64127123)%
    \put(0,0){\includegraphics[width=\unitlength]{figures/symmetricbodies.eps}}%
    \put(0.25988424,0.35061917){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{\jmath}_z$}}}%
    \put(0.15928271,0.19824386){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{\imath}_z$}}}%
    \put(0.8825028,0.3374261){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{\jmath}_z$}}}%
    \put(0.77114707,0.16488633){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{\imath}_z$}}}%
    \put(0.18176152,0.58031929){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0.03251428,0.57924555){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_s$}}}%
    \put(0.80143159,0.51027817){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0.65,0.148299){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{bs}$}}}%
    \put(0.14352492,0.27189253){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0.76749206,0.26278169){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
  \end{picture}%
\endgroup%

